Loss Patterns of Neural Networks

We present multi-point optimization: an optimization technique that allows to train several models simultaneously without the need to keep the parameters of each one individually. The proposed method is used for a thorough empirical analysis of the loss landscape of neural networks. By extensive experiments on FashionMNIST and CIFAR10 datasets we demonstrate two things: 1) loss surface is surprisingly diverse and intricate in terms of landscape patterns it contains, and 2) adding batch normalization makes it more smooth. Source code to reproduce all the reported results is available on GitHub: https://github.com/universome/loss-patterns.

==> images/batch_norm_acc_diff.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
width=7cm,
height=5cm,
axis line style={white},
legend cell align={left},
legend style={draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
xlabel={Filling probability},
xmajorgrids,
xmin=0.06, xmax=0.94,
xtick style={color=white!33.33333333333333!black},
ylabel={Accuracy difference},
ymajorgrids,
ymin=0.17835696312977, ymax=0.51349512786398,
ytick style={color=white!33.33333333333333!black}
]
\path [fill=blue, fill opacity=0.1]
(axis cs:0.1,0.425684439139905)
--(axis cs:0.1,0.498261574921516)
--(axis cs:0.2,0.440394576989444)
--(axis cs:0.3,0.391437991487654)
--(axis cs:0.4,0.364494976485688)
--(axis cs:0.5,0.330930173923867)
--(axis cs:0.6,0.321447431583623)
--(axis cs:0.7,0.332045929859005)
--(axis cs:0.8,0.334532071547089)
--(axis cs:0.9,0.376523356360745)
--(axis cs:0.9,0.308982474105506)
--(axis cs:0.9,0.308982474105506)
--(axis cs:0.8,0.287616265726467)
--(axis cs:0.7,0.302451601364732)
--(axis cs:0.6,0.287730223651604)
--(axis cs:0.5,0.288866687184848)
--(axis cs:0.4,0.3161198239085)
--(axis cs:0.3,0.345420674430864)
--(axis cs:0.2,0.388500710503587)
--(axis cs:0.1,0.425684439139905)
--cycle;

\path [fill=red, fill opacity=0.1]
(axis cs:0.1,0.294480463067547)
--(axis cs:0.1,0.321045653443264)
--(axis cs:0.2,0.284422020374301)
--(axis cs:0.3,0.266231699836555)
--(axis cs:0.4,0.244605639188131)
--(axis cs:0.5,0.247912073472134)
--(axis cs:0.6,0.236585830880898)
--(axis cs:0.7,0.241268020555081)
--(axis cs:0.8,0.247700802633891)
--(axis cs:0.9,0.277834501609621)
--(axis cs:0.9,0.20973222642619)
--(axis cs:0.9,0.20973222642619)
--(axis cs:0.8,0.197726254632717)
--(axis cs:0.7,0.195069485024874)
--(axis cs:0.6,0.205075145401999)
--(axis cs:0.5,0.193590516072234)
--(axis cs:0.4,0.202210924332594)
--(axis cs:0.3,0.234543217788878)
--(axis cs:0.2,0.263071408849859)
--(axis cs:0.1,0.294480463067547)
--cycle;

\addplot [semithick, blue]
table {%
0.1 0.46197300703071
0.2 0.414447643746516
0.3 0.368429332959259
0.4 0.340307400197094
0.5 0.309898430554357
0.6 0.304588827617613
0.7 0.317248765611868
0.8 0.311074168636778
0.9 0.342752915233125
};
\addlegendentry{No batch normalization}
\addplot [semithick, red]
table {%
0.1 0.307763058255406
0.2 0.27374671461208
0.3 0.250387458812716
0.4 0.223408281760363
0.5 0.220751294772184
0.6 0.220830488141449
0.7 0.218168752789978
0.8 0.222713528633304
0.9 0.243783364017905
};
\addlegendentry{With batch normalization}
\end{axis}

\end{tikzpicture}

==> images/mean_accs.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
width=7cm,
height=5cm,
axis line style={white},
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, fill=white!89.80392156862746!black},
tick align=outside,
tick pos=left,
xlabel={Filling probability},
xmajorgrids,
xmin=0.06, xmax=0.94,
xtick style={color=white!33.33333333333333!black},
ylabel={Mean accuracy},
ymajorgrids,
ymin=0.268670363466878, ymax=0.887699632752529,
ytick style={color=white!33.33333333333333!black}
]
\path [fill=blue, fill opacity=0.1]
(axis cs:0.1,0.777890572521251)
--(axis cs:0.1,0.812589808933863)
--(axis cs:0.2,0.772734134040635)
--(axis cs:0.3,0.753727150722824)
--(axis cs:0.4,0.738541075746978)
--(axis cs:0.5,0.722617714284207)
--(axis cs:0.6,0.711602298751627)
--(axis cs:0.7,0.747298727615049)
--(axis cs:0.8,0.761326078036125)
--(axis cs:0.9,0.824896609633584)
--(axis cs:0.9,0.788445761766329)
--(axis cs:0.9,0.788445761766329)
--(axis cs:0.8,0.733789721562227)
--(axis cs:0.7,0.728561481717537)
--(axis cs:0.6,0.705046222099195)
--(axis cs:0.5,0.704471870227522)
--(axis cs:0.4,0.702910025769416)
--(axis cs:0.3,0.720356428929019)
--(axis cs:0.2,0.750406440657159)
--(axis cs:0.1,0.777890572521251)
--cycle;

\path [fill=blue, fill opacity=0.1]
(axis cs:0.1,0.296808057525317)
--(axis cs:0.1,0.369726309868377)
--(axis cs:0.2,0.363209639772941)
--(axis cs:0.3,0.392347743281297)
--(axis cs:0.4,0.398551259518024)
--(axis cs:0.5,0.429799711853131)
--(axis cs:0.6,0.420416257114505)
--(axis cs:0.7,0.443903483471085)
--(axis cs:0.8,0.470320690818128)
--(axis cs:0.9,0.49645258479294)
--(axis cs:0.9,0.431383956140723)
--(axis cs:0.9,0.431383956140723)
--(axis cs:0.8,0.402646771506668)
--(axis cs:0.7,0.397459194637764)
--(axis cs:0.6,0.38705460850109)
--(axis cs:0.5,0.377493011549883)
--(axis cs:0.4,0.362285041604183)
--(axis cs:0.3,0.344877170452027)
--(axis cs:0.2,0.331035647431821)
--(axis cs:0.1,0.296808057525317)
--cycle;

\path [fill=red, fill opacity=0.1]
(axis cs:0.1,0.819131271121412)
--(axis cs:0.1,0.837587613197806)
--(axis cs:0.2,0.815782034824135)
--(axis cs:0.3,0.804523404728565)
--(axis cs:0.4,0.80141535225123)
--(axis cs:0.5,0.79994966803316)
--(axis cs:0.6,0.810275586066576)
--(axis cs:0.7,0.818204247176996)
--(axis cs:0.8,0.836414571626695)
--(axis cs:0.9,0.85956193869409)
--(axis cs:0.9,0.84749528297761)
--(axis cs:0.9,0.84749528297761)
--(axis cs:0.8,0.821118520815743)
--(axis cs:0.7,0.806842751864106)
--(axis cs:0.6,0.791012820089637)
--(axis cs:0.5,0.785079731373566)
--(axis cs:0.4,0.794031911021303)
--(axis cs:0.3,0.794651287646504)
--(axis cs:0.2,0.80133654623186)
--(axis cs:0.1,0.819131271121412)
--cycle;

\path [fill=red, fill opacity=0.1]
(axis cs:0.1,0.507609746829455)
--(axis cs:0.1,0.533583020978952)
--(axis cs:0.2,0.548081877294667)
--(axis cs:0.3,0.566214766395101)
--(axis cs:0.4,0.594950162817727)
--(axis cs:0.5,0.598538554626314)
--(axis cs:0.6,0.591668937648717)
--(axis cs:0.7,0.619980701012214)
--(axis cs:0.8,0.637505594426417)
--(axis cs:0.9,0.648970566002349)
--(axis cs:0.9,0.57051992763354)
--(axis cs:0.9,0.57051992763354)
--(axis cs:0.8,0.574600440749413)
--(axis cs:0.7,0.568728792448933)
--(axis cs:0.6,0.567958492224598)
--(axis cs:0.5,0.544988255236045)
--(axis cs:0.4,0.553680536934081)
--(axis cs:0.3,0.532185008354536)
--(axis cs:0.2,0.521543274537168)
--(axis cs:0.1,0.507609746829455)
--cycle;

\addplot [semithick, blue]
table {%
0.1 0.795240190727557
0.2 0.761570287348897
0.3 0.737041789825921
0.4 0.720725550758197
0.5 0.713544792255864
0.6 0.708324260425411
0.7 0.737930104666293
0.8 0.747557899799176
0.9 0.806671185699956
};
\addlegendentry{No BN, black}
\addplot [semithick, blue, dashed]
table {%
0.1 0.333267183696847
0.2 0.347122643602381
0.3 0.368612456866662
0.4 0.380418150561103
0.5 0.403646361701507
0.6 0.403735432807797
0.7 0.420681339054425
0.8 0.436483731162398
0.9 0.463918270466831
};
\addlegendentry{No BN, white}
\addplot [semithick, red]
table {%
0.1 0.828359442159609
0.2 0.808559290527997
0.3 0.799587346187535
0.4 0.797723631636267
0.5 0.792514699703363
0.6 0.800644203078107
0.7 0.812523499520551
0.8 0.828766546221219
0.9 0.85352861083585
};
\addlegendentry{With BN, black}
\addplot [semithick, red, dashed]
table {%
0.1 0.520596383904204
0.2 0.534812575915918
0.3 0.549199887374819
0.4 0.574315349875904
0.5 0.571763404931179
0.6 0.579813714936658
0.7 0.594354746730574
0.8 0.606053017587915
0.9 0.609745246817945
};
\addlegendentry{With BN, white}
\end{axis}

\end{tikzpicture}
